Learning to Summarize Radiology Findings

The Impression section of a radiology report summarizes crucial radiology findings in natural language and plays a central role in communicating these findings to physicians. However, the process of generating impressions by summarizing findings is time-consuming for radiologists and prone to errors. We propose to automate the generation of radiology impressions with neural sequence-to-sequence learning. We further propose a customized neural model for this task which learns to encode the study background information and use this information to guide the decoding process. On a large dataset of radiology reports collected from actual hospital studies, our model outperforms existing non-neural and neural baselines under the ROUGE metrics. In a blind experiment, a board-certified radiologist indicated that 67% of sampled system summaries are at least as good as the corresponding human-written summaries, suggesting significant clinical validity. To our knowledge our work represents the first attempt in this direction.

==> fig/body_part.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
  x & count \\
  chest & 10000 \\
  abdomen & 10000 \\
  pelvis & 10000 \\
  spine & 10000 \\
  knee & 8095 \\
  ankle & 7066 \\
  shoulder & 6900 \\
  foot & 6327 \\
  wrist & 6100 \\
  hand & 4716 \\
  elbow & 4347 \\
  tibia & 3576 \\
}\stats

\begin{tikzpicture}[font=\small]
\begin{axis}[
% height=5.0cm,
ybar,
yticklabel={\pgfmathprintnumber{\tick} k},
symbolic x coords={chest, abdomen, pelvis, spine, knee, ankle, shoulder, foot, wrist, hand, elbow, tibia},
xtick=data,
x tick label style={rotate=45, anchor=east},
tick align=inside,
% xlabel={},
ylabel={\# Examples},
]
\addplot[color=dblue, fill=lblue] table[x=x, y expr=\thisrow{count}/1000]{\stats};
\end{axis}
\end{tikzpicture}
